Generalized Bidding Games: Where Bidding and Stochastic Games Meet

Two-player games on graphs are a classical framework for analyzing strategic decision making. In turn-based games, two players move a token along the edges of the graph, and the right to move the token is determined by the current vertex. In pure bidding games the right to move the token is determined at each step through bidding; here we consider Richman bidding, where the winning player of a bid pays the losing player. The winner is decided based on a temporal or quantitative specification evaluated over the resulting infinite play. We combine turn-based games and pure bidding games into generalized bidding games, with player-1 vertices, player-2 vertices, and bidding vertices. This natural and simple generalization of bidding games has far-reaching consequences. We show that, as a model, generalized bidding games are more expressive than pure bidding games, and we provide several applications. We also show that generalized Richman bidding games are structurally equivalent to simple stochastic games: they are linearly interreducible to each other. As was previously known, the special case of pure Richman bidding games corresponds to random-turn games. In other words, generalized bidding games extend pure bidding games in the same way that simple stochastic games extend random-turn games. We use this connection to solve generalized Richman bidding games for temporal and quantitativ specifications. We establish that generalized bidding games with parity and mean-payoff specifications retain the best known upper bounds for turn-based games and pure bidding games, namely $NP\cap coNP$. We study a repair problem that asks whether bidding vertices can be assigned owners so as to bring the threshold budget required to win the game below a given target. This problem has direct applications in compositional policy synthesis for multi-objective settings, and we show it to be NP-complete.

==> FIGURES/auction-based-scheduling.tex <==
\definecolor{biddingcol}{HTML}{FFFACD}
\definecolor{adamcol}   {HTML}{CCEEFF}
\definecolor{evecol}  {HTML}{FFCCCC}

\tikzset{
  nd/.style  = {rectangle, draw=black, semithick,  minimum width=0.78cm, minimum height=0.78cm,
                font=\small\itshape, fill=biddingcol, inner sep=0pt},
  evn/.style={circle, draw=red!60!black, semithick, fill=evecol,
              minimum size=0.78cm, font=\footnotesize\bfseries, inner sep=1pt},
  adn/.style={diamond, draw=blue!60!black, semithick,
              fill=adamcol, minimum size=0.78cm,
              font=\footnotesize\bfseries, inner sep=1pt},
  arr/.style = {->, >=Stealth, semithick},
  rfrac/.style = {font=\scriptsize, text=red!70!black},
  bfrac/.style = {font=\scriptsize, text=blue!60!black},
}

% \bidlabel{node}{placement}{red number}{blue number}
% placement: above, below, left, right, above left, etc.
\newcommand{\bidlabel}[4]{%
  \node[font=\normalsize, #2] at (#1)
    {$\textcolor{red!70!black}{\mathbf{#3}},\textcolor{cyan!90!black}{\mathbf{#4}}$};
}

\def\hw{0.39}   % half node width/height (match nd style)
\def\nd{1.2}    % <── node distance: adjust this one value
\def\fh{0.5}   % <── flag height: adjust this one value

%% flag: pole + triangle pennant; origin = base of pole
%% usage: \tikzflag{color}  inside a scope already shifted to position
\newcommand{\tikzflag}[1]{%
  \draw[#1, semithick, line cap=round] (0,0) -- (0,0.28);
  \fill[#1] (0,0.28) -- (0.16,0.21) -- (0,0.14) -- cycle;
}

\scalebox{0.8}{
\begin{tikzpicture}
%% ── plain nodes ─────────────────────────────────────────────────────────────
\node[nd] (a) at (     0,  \nd) {$d$};
\node[nd] (b) at (     0,   0 ) {$e$};
% \node[nd] (c) at (     0, -\nd) {$f$};
\node[nd] (d) at (  1.2*\nd, 0  ) {$g$};
\node[nd] (e) at (  2.4*\nd, \nd) {$h$};
\node[nd] (f) at (  2.4*\nd, 0  ) {$i$};
\node[nd] (i) at ( -1.2*\nd, 0  ) {$b$};
%% ── a: red flag ─────────────────────────────────────────────────────────
\begin{scope}[shift={($(a)+(\hw+0.05, -\fh/2)$)}]
  \draw[red!70!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[red!70!black] (0,\fh) -- (0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
%% ── h: Adam/blue flag ─────────────────────────────────────────────────────────
\node[nd] (h) at (-1.2*\nd, \nd) {$a$};
\begin{scope}[shift={($(h)+(-\hw-0.05, -\fh/2)$)}]
  \draw[cyan!90!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[cyan!90!black] (0,\fh) -- (-0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
%% ── g: Adam/blue flag ─────────────────────────────────────────────────────────
\node[nd] (g) at (2.4*\nd, -\nd) {$j$};
\begin{scope}[shift={($(g)+(\hw+0.05, -\fh/2)$)}]
  \draw[cyan!90!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[cyan!90!black] (0,\fh) -- (0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
%% ── j: blue flag + red flag ─────────────────────────────────────────────────
\node[nd] (j) at (-1.2*\nd, -\nd) {$c$};
\begin{scope}[shift={($(j)+(-\hw-0.05, -\fh/2)$)}]
  \draw[cyan!90!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[cyan!90!black] (0,\fh) -- (-0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
\begin{scope}[shift={($(j)+(-\hw-0.05-0.56*\fh, -\fh/2)$)}]
  \draw[red!70!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[red!70!black] (0,\fh) -- (-0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
%% ── edges ───────────────────────────────────────────────────────────────────
\draw[arr] ($(d)+(0, 1)$) -- (d);
\draw[arr] (d) -- (b);
\draw[arr] (d) -- (f);
\draw[arr] (b) -- (a);
\draw[arr] (b) -- (i);
% \draw[arr] (b) -- (c);
\draw[arr] (i) -- (h);
\draw[arr] (i) -- (j);
\draw[arr] (f) -- (e);
\draw[arr] (f) -- (g);
%% ── fraction labels ─────────────────────────────────────────────────────────
\bidlabel{a}{above=9pt}{0}{1}
\bidlabel{b}{above left=9pt}{\tfrac{1}{4}}{\tfrac{1}{2}}
% \bidlabel{c}{below=9pt}{1}{1}
\bidlabel{d}{below=9pt}{\tfrac{5}{8}}{\tfrac{1}{2}}
\bidlabel{e}{above=9pt}{1}{1}
\bidlabel{f}{right=9pt}{1}{\tfrac{1}{2}}
\bidlabel{g}{below=9pt}{1}{0}
\bidlabel{h}{above=9pt}{1}{0}
\bidlabel{i}{left=9pt}{\tfrac{1}{2}}{0}
\bidlabel{j}{below=9pt}{0}{0}
\end{tikzpicture}
}
\hspace{0.5cm}
\scalebox{0.8}{
\begin{tikzpicture}

%% ── nodes ─────────────────────────────────────────────────────────────
\node[nd] (a) at (     0,  \nd) {$d$};
\node[adn] (b) at (     0,   0 ) {$e$};
% \node[nd] (c) at (     0, -\nd) {$f$};
\node[nd] (d) at (  1.2*\nd, 0  ) {$g$};
\node[nd] (e) at (  2.4*\nd, \nd) {$h$};
\node[nd] (f) at (  2.4*\nd, 0  ) {$i$};
\node[evn] (i) at ( -1.2*\nd, 0  ) {$b$};
%% ── a: red flag ─────────────────────────────────────────────────────────
\begin{scope}[shift={($(a)+(\hw+0.05, -\fh/2)$)}]
  \draw[red!70!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[red!70!black] (0,\fh) -- (0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
%% ── h: Adam/blue flag ─────────────────────────────────────────────────────────
\node[nd] (h) at (-1.2*\nd, \nd) {$a$};
\begin{scope}[shift={($(h)+(-\hw-0.05, -\fh/2)$)}]
  \draw[cyan!90!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[cyan!90!black] (0,\fh) -- (-0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
%% ── g: Adam/blue flag ─────────────────────────────────────────────────────────
\node[nd] (g) at (2.4*\nd, -\nd) {$j$};
\begin{scope}[shift={($(g)+(\hw+0.05, -\fh/2)$)}]
  \draw[cyan!90!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[cyan!90!black] (0,\fh) -- (0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
%% ── j: blue flag + red flag ─────────────────────────────────────────────────
\node[nd] (j) at (-1.2*\nd, -\nd) {$c$};
\begin{scope}[shift={($(j)+(-\hw-0.05, -\fh/2)$)}]
  \draw[cyan!90!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[cyan!90!black] (0,\fh) -- (-0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
\begin{scope}[shift={($(j)+(-\hw-0.05-0.56*\fh, -\fh/2)$)}]
  \draw[red!70!black, semithick, line cap=round] (0,0) -- (0,\fh);
  \fill[red!70!black] (0,\fh) -- (-0.56*\fh, 0.75*\fh) -- (0, 0.5*\fh) -- cycle;
\end{scope}
%% ── edges ───────────────────────────────────────────────────────────────────
\draw[arr] ($(d)+(0, 1)$) -- (d);
\draw[arr] (d) -- (b);
\draw[arr] (d) -- (f);
\draw[arr] (b) -- (a);
\draw[arr] (b) -- (i);
% \draw[arr] (b) -- (c);
\draw[arr] (i) -- (h);
\draw[arr] (i) -- (j);
\draw[arr] (f) -- (e);
\draw[arr] (f) -- (g);

%% ── fraction labels ─────────────────────────────────────────────────────────
\bidlabel{a}{above=9pt}{0}{1}
\bidlabel{b}{above left=3pt}{0}{0}
% \bidlabel{c}{below=9pt}{1}{1}
\bidlabel{d}{below=9pt}{\tfrac{1}{2}}{\tfrac{1}{4}}
\bidlabel{e}{above=9pt}{1}{1}
\bidlabel{f}{right=9pt}{1}{\tfrac{1}{2}}
\bidlabel{g}{below=9pt}{1}{0}
\bidlabel{h}{above=9pt}{1}{0}
\bidlabel{i}{left=9pt}{0}{0}
\bidlabel{j}{below=9pt}{0}{0}

\end{tikzpicture}
}

==> FIGURES/distinction.tex <==
\definecolor{biddingcol}{HTML}{FFFACD}
\definecolor{adamcol}   {HTML}{CCEEFF}
\definecolor{evecol}  {HTML}{FFCCCC}

\tikzset{
  nd/.style  = {rectangle, draw=black, semithick,  minimum width=0.78cm, minimum height=0.78cm,
                font=\small\itshape, fill=biddingcol, inner sep=0pt},
  evn/.style={circle, draw=red!60!black, semithick, fill=evecol,
              minimum size=0.78cm, font=\footnotesize\bfseries, inner sep=1pt},
  adn/.style={diamond, draw=blue!60!black, semithick,
              fill=adamcol, minimum size=0.78cm,
              font=\footnotesize\bfseries, inner sep=1pt},
  arr/.style = {->, >=Stealth, semithick},
  rfrac/.style = {font=\scriptsize, text=red!70!black},
  bfrac/.style = {font=\scriptsize, text=blue!60!black},
}


\def\nd{1.2}    % <── node distance: adjust this one value
\def\hw{0.39}   % half node width/height (match nd style)

\newcommand{\tikzflame}{%
  %% ── outer red blob ────────────────────────────────────────────────────────
  \fill[red!80!black]
    (0, 0)
    .. controls (-0.38, 0.02) and (-0.44, 0.22) .. (-0.38, 0.42)
    .. controls (-0.34, 0.56) and (-0.26, 0.64) .. (-0.24, 0.78)
    .. controls (-0.20, 0.68) and (-0.22, 0.56) .. (-0.16, 0.50)
    .. controls (-0.10, 0.62) and (-0.06, 0.76) .. ( 0,    0.92)
    .. controls ( 0.06, 0.76) and ( 0.10, 0.62) .. ( 0.16, 0.50)
    .. controls ( 0.22, 0.56) and ( 0.20, 0.68) .. ( 0.24, 0.78)
    .. controls ( 0.26, 0.64) and ( 0.34, 0.56) .. ( 0.38, 0.42)
    .. controls ( 0.44, 0.22) and ( 0.38, 0.02) .. ( 0,    0)
    -- cycle;
  %% ── white cutout left ─────────────────────────────────────────────────────
  \fill[white]
    (-0.16, 0.50)
    .. controls (-0.26, 0.52) and (-0.32, 0.62) .. (-0.26, 0.74)
    .. controls (-0.20, 0.80) and (-0.14, 0.76) .. (-0.12, 0.70)
    .. controls (-0.08, 0.62) and (-0.10, 0.54) .. (-0.16, 0.50)
    -- cycle;
  %% ── white cutout right ────────────────────────────────────────────────────
  \fill[white]
    ( 0.16, 0.50)
    .. controls ( 0.26, 0.52) and ( 0.32, 0.62) .. ( 0.26, 0.74)
    .. controls ( 0.20, 0.80) and ( 0.14, 0.76) .. ( 0.12, 0.70)
    .. controls ( 0.08, 0.62) and ( 0.10, 0.54) .. ( 0.16, 0.50)
    -- cycle;
  %% ── orange inner flame ────────────────────────────────────────────────────
  \fill[orange!85!red]
    ( 0,    0.04)
    .. controls (-0.26, 0.10) and (-0.30, 0.32) .. (-0.22, 0.52)
    .. controls (-0.14, 0.66) and (-0.06, 0.72) .. ( 0,    0.82)
    .. controls ( 0.06, 0.72) and ( 0.14, 0.66) .. ( 0.22, 0.52)
    .. controls ( 0.30, 0.32) and ( 0.26, 0.10) .. ( 0,    0.04)
    -- cycle;
  %% ── yellow core ───────────────────────────────────────────────────────────
  \fill[yellow!85!orange]
    ( 0,    0.12)
    .. controls (-0.14, 0.22) and (-0.16, 0.40) .. (-0.08, 0.54)
    .. controls (-0.03, 0.64) and ( 0,    0.66) .. ( 0,    0.68)
    .. controls ( 0,    0.66) and ( 0.03, 0.64) .. ( 0.08, 0.54)
    .. controls ( 0.16, 0.40) and ( 0.14, 0.22) .. ( 0,    0.12)
    -- cycle;
}

\def\fs{0.7}   % <── flame scale, adjust to taste

\begin{tikzpicture}
    \node[nd] (a) at (     0,  0) {$p_1$};
    \node[evn] (b) at (     1.2*\nd,   \nd ) {$b$};
    \node[adn] (c) at (     1.2*\nd, -\nd) {$c$};
    \node[nd] (d) at (  2.4*\nd, \nd  ) {$p_2$};
    \node[nd] (e) at (  2.4*\nd, -\nd) {$p_1$};

    \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
      \tikzflame
    \end{scope}

    \draw[arr]  ($(a)+(-1, 0)$) -- (a);
    \draw[arr] (a) -- (b);
    \draw[arr] (a) -- (c);
    \draw[arr] (b) -- (d);
    \draw[arr] (c) -- (d);
    \draw[arr] (c) -- (e);
    \path[arr]  (d) edge[bend right]    (b);
    \path[arr]  (b) edge[bend right]    (a);
    \path[arr]  (e) edge[bend left=3cm]    (a);
\end{tikzpicture}

==> FIGURES/expressiveness.tex <==
\definecolor{biddingcol}{HTML}{FFFACD}
\definecolor{adamcol}   {HTML}{CCEEFF}
\definecolor{evecol}  {HTML}{FFCCCC}
\definecolor{rdncol}{HTML}{CCFFCC}

\tikzset{
  nd/.style  = {rectangle, draw=black, semithick,  minimum width=0.5cm, minimum height=0.5cm,
                font=\footnotesize\itshape, fill=biddingcol, inner sep=0pt},
  evn/.style={circle, draw=red!60!black, semithick, fill=evecol,
              minimum size=0.5cm, font=\footnotesize\bfseries, inner sep=1pt},
  adn/.style={diamond, draw=blue!60!black, semithick,
              fill=adamcol, minimum size=0.5cm,
              font=\footnotesize\bfseries, inner sep=1pt},
  rdn/.style = {star, star points=8, star point ratio=1.5,
               draw=black, semithick, fill=rdncol,
               minimum size=0.5cm, font=\footnotesize\itshape, inner sep=0pt},
  arr/.style = {->, >=Stealth, semithick},
  rfrac/.style = {font=\scriptsize, text=red!70!black},
  bfrac/.style = {font=\scriptsize, text=blue!60!black},
}


\def\nd{1.2}    % <── node distance: adjust this one value
\def\hw{0.39}   % half node width/height (match nd style)

\newcommand{\tikzflame}{%
  %% ── outer red blob ────────────────────────────────────────────────────────
  \fill[red!80!black]
    (0, 0)
    .. controls (-0.38, 0.02) and (-0.44, 0.22) .. (-0.38, 0.42)
    .. controls (-0.34, 0.56) and (-0.26, 0.64) .. (-0.24, 0.78)
    .. controls (-0.20, 0.68) and (-0.22, 0.56) .. (-0.16, 0.50)
    .. controls (-0.10, 0.62) and (-0.06, 0.76) .. ( 0,    0.92)
    .. controls ( 0.06, 0.76) and ( 0.10, 0.62) .. ( 0.16, 0.50)
    .. controls ( 0.22, 0.56) and ( 0.20, 0.68) .. ( 0.24, 0.78)
    .. controls ( 0.26, 0.64) and ( 0.34, 0.56) .. ( 0.38, 0.42)
    .. controls ( 0.44, 0.22) and ( 0.38, 0.02) .. ( 0,    0)
    -- cycle;
  %% ── white cutout left ─────────────────────────────────────────────────────
  \fill[white]
    (-0.16, 0.50)
    .. controls (-0.26, 0.52) and (-0.32, 0.62) .. (-0.26, 0.74)
    .. controls (-0.20, 0.80) and (-0.14, 0.76) .. (-0.12, 0.70)
    .. controls (-0.08, 0.62) and (-0.10, 0.54) .. (-0.16, 0.50)
    -- cycle;
  %% ── white cutout right ────────────────────────────────────────────────────
  \fill[white]
    ( 0.16, 0.50)
    .. controls ( 0.26, 0.52) and ( 0.32, 0.62) .. ( 0.26, 0.74)
    .. controls ( 0.20, 0.80) and ( 0.14, 0.76) .. ( 0.12, 0.70)
    .. controls ( 0.08, 0.62) and ( 0.10, 0.54) .. ( 0.16, 0.50)
    -- cycle;
  %% ── orange inner flame ────────────────────────────────────────────────────
  \fill[orange!85!red]
    ( 0,    0.04)
    .. controls (-0.26, 0.10) and (-0.30, 0.32) .. (-0.22, 0.52)
    .. controls (-0.14, 0.66) and (-0.06, 0.72) .. ( 0,    0.82)
    .. controls ( 0.06, 0.72) and ( 0.14, 0.66) .. ( 0.22, 0.52)
    .. controls ( 0.30, 0.32) and ( 0.26, 0.10) .. ( 0,    0.04)
    -- cycle;
  %% ── yellow core ───────────────────────────────────────────────────────────
  \fill[yellow!85!orange]
    ( 0,    0.12)
    .. controls (-0.14, 0.22) and (-0.16, 0.40) .. (-0.08, 0.54)
    .. controls (-0.03, 0.64) and ( 0,    0.66) .. ( 0,    0.68)
    .. controls ( 0,    0.66) and ( 0.03, 0.64) .. ( 0.08, 0.54)
    .. controls ( 0.16, 0.40) and ( 0.14, 0.22) .. ( 0,    0.12)
    -- cycle;
}

\def\fs{0.7}   % <── flame scale, adjust to taste

\begin{tikzpicture}
\def\Hgap{4.2}   % horizontal gap between scope origins

\tikzset{
  trans/.style={-{Implies}, double, double distance=2pt,
                ultra thick, shorten >=3pt, shorten <=3pt}
}

%% ── P1: left ─────────────────────────────────────────────────────────────────
\begin{scope}[shift={(0,0)}, scale=0.7]
    % \draw[dashed,thick, fill=black!10!white] (-0.4*\nd,-0.4*\nd) rectangle (0.4*\nd,0.4*\nd);
    \node[nd]  (pa)  at (0,0)           {$a$};
    \node[evn] (pb)  at (1.2*\nd,\nd)  {$b$};
    \node[evn] (pc)  at (1.2*\nd,-\nd) {$c$};
    \node[adn] (pd)  at (1.5*\nd,0)    {$d$};
    \node[adn] (pe)  at (2.4*\nd,-\nd) {$e$};
    \begin{scope}[shift={($(pe)+(\hw+0.35,-0.35*\fs)$)}, scale=\fs]
        \tikzflame
    \end{scope}
    \draw[arr] ($(pa)+(-1,0)$) -- (pa);
    \draw[arr] (pa) -- (pb);
    \draw[arr] (pa) -- (pd);
    \draw[arr] (pa) -- (pc);
    \draw[arr] (pd) -- (pb);
    \draw[arr] (pd) -- (pe);
    \draw[arr] (pc) -- (pd);
    \draw[arr] (pc) -- (pe);
    \path[arr] (pb) edge[loop right]    ();
    \path[arr] (pb) edge[bend right]    (pa);
    \path[arr] (pe) edge[bend left=3cm] (pa);
\end{scope}

%% ── P2: middle ───────────────────────────────────────────────────────────────
\begin{scope}[shift={(\Hgap-0.5,0)}, scale=0.7]
    \draw[dashed,thick, fill=black!10!white] (-0.4*\nd,-1.4*\nd) rectangle (1.6*\nd,1.6*\nd);
    % \node   at  (-0.8,1.4)   {(I)};
    % \draw[dashed,thick, fill=black!10!white] (-0.4*\nd,-0.4*\nd) rectangle (0.4*\nd,0.4*\nd);
    % \node   at  (1,0)   {(III)};
    \node[nd]  (pba)  at (0,0)           {$a_b$};
    \node[evn] (pbae) at (1.2*\nd,\nd)  {$a_\eve$};
    \node[adn] (pbaa) at (1.2*\nd,-\nd) {$a_\adam$};
    \node[evn] (pbb)  at (2.4*\nd,\nd)  {$b$};
    \node[evn] (pbc)  at (2.4*\nd,-\nd) {$c$};
    \node[adn] (pbd)  at (2.6*\nd,0)    {$d$};
    \node[adn] (pbe)  at (3.6*\nd,-\nd) {$e$};
    \begin{scope}[shift={($(pbe)+(\hw+0.35,-0.35*\fs)$)}, scale=\fs]
        \tikzflame
    \end{scope}
    \draw[arr] ($(pba)+(-1,0)$) -- (pba);
    \draw[arr] (pba)  -- (pbae);
    \draw[arr] (pba)  -- (pbaa);
    \draw[arr] (pbae) -- (pbb);
    \draw[arr] (pbae) -- (pbd);
    \draw[arr] (pbae) -- (pbc);
    \draw[arr] (pbaa) -- (pbb);
    \draw[arr] (pbaa) -- (pbd);
    \draw[arr] (pbaa) -- (pbc);
    \draw[arr] (pbd)  -- (pbb);
    \draw[arr] (pbd)  -- (pbe);
    \draw[arr] (pbc)  -- (pbd);
    \draw[arr] (pbc)  -- (pbe);
    \path[arr] (pbb) edge[loop right]       ();
    \path[arr] (pbb) edge[bend right=2.4cm] (pba);
    \path[arr] (pbe) edge[bend left=2.2cm]  (pba);
\end{scope}

%% ── P3: right ────────────────────────────────────────────────────────────────
\begin{scope}[shift={(2*\Hgap,0)}, scale=0.7]
    \draw[dashed,thick, fill=black!10!white] (-0.4*\nd,-0.4*\nd) rectangle (0.4*\nd,0.4*\nd);
    \node[rdn] (pca)  at (0,0)           {$a_r$};
    \node[evn] (pcae) at (1.2*\nd,\nd)  {$a_\eve$};
    \node[adn] (pcaa) at (1.2*\nd,-\nd) {$a_\adam$};
    \node[evn] (pcb)  at (2.4*\nd,\nd)  {$b$};
    \node[evn] (pcc)  at (2.4*\nd,-\nd) {$c$};
    \node[adn] (pcd)  at (2.6*\nd,0)    {$d$};
    \node[adn] (pce)  at (3.6*\nd,-\nd) {$e$};
    \begin{scope}[shift={($(pce)+(\hw+0.35,-0.35*\fs)$)}, scale=\fs]
        \tikzflame
    \end{scope}
    \draw[arr] ($(pca)+(-1,0)$) -- (pca);
    \draw[arr] (pca)  -- (pcae);
    \draw[arr] (pca)  -- (pcaa);
    \draw[arr] (pcae) -- (pcb);
    \draw[arr] (pcae) -- (pcd);
    \draw[arr] (pcae) -- (pcc);
    \draw[arr] (pcaa) -- (pcb);
    \draw[arr] (pcaa) -- (pcd);
    \draw[arr] (pcaa) -- (pcc);
    \draw[arr] (pcd)  -- (pcb);
    \draw[arr] (pcd)  -- (pce);
    \draw[arr] (pcc)  -- (pcd);
    \draw[arr] (pcc)  -- (pce);
    \path[arr] (pcb) edge[loop right]       ();
    \path[arr] (pcb) edge[bend right=2.4cm] (pca);
    \path[arr] (pce) edge[bend left=2.2cm]  (pca);
\end{scope}

%% ── Transition arrows ────────────────────────────────────────────────────────
%% 1 → 2 : from top-right of P1, arc upward, land above P2
\draw[trans]
    (1.5, 1.35)
    to[out=15, in=165]
    node[midway, above, font=\small] {(I)}
    (\Hgap-0.9, 1.35);

%% 2 → 3 : from top-right of P2, arc upward, land above P3
\draw[trans]
    (\Hgap+1.7, 1.35)
    to[out=15, in=165]
    node[midway, above, font=\small] {(II)}
    (2*\Hgap-0.25, 1.35);

%% 3 → 2 : from below P3, arc downward, land below P2
\draw[trans]
    (2*\Hgap+0.25, -1.3)
    to[out=-165, in=-15]
    node[midway, below, font=\small] {(III)}
    (\Hgap+2.5, -1.3);

\end{tikzpicture}

% % \scalebox{0.9}{%
% % \begin{tikzpicture}
% %     \node[nd] (a) at (     0,  0) {$a$};
% %     \node[evn] (b) at (     1.2*\nd,   \nd ) {$b$};
% %     \node[evn] (c) at (     1.2*\nd, -\nd) {$c$};
% %     \node[adn] (d) at (  1.5*\nd, 0  ) {$d$};
% %     \node[adn] (e) at (  2.4*\nd, -\nd) {$e$};

% %     \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
% %       \tikzflame
% %     \end{scope}

% %     \draw[arr]  ($(a)+(-1, 0)$) -- (a);
% %     \draw[arr] (a) -- (b);
% %     \draw[arr] (a) -- (c);
% %     \draw[arr] (d) -- (b);
% %     \draw[arr]  (d) --  (e);
% %     \draw[arr] (c) -- (d);
% %     \draw[arr] (c) -- (e);
% %     \path[arr]  (b) edge[loop right]    ();
% %     \path[arr]  (b) edge[bend right]    (a);
% %     \path[arr]  (e) edge[bend left=3cm]    (a);
% % \end{tikzpicture}
% % }
% % \hspace{0.2cm}
% % \scalebox{0.9}{%
% % \begin{tikzpicture}
% %     \draw[dashed,thick, fill=black!10!white]   (-0.4*\nd, -1.4*\nd)    rectangle (1.6*\nd,1.6*\nd);

% %     \node[rdn] (a) at (     0,  0) {$a_r$};
% %     \node[evn]  (ae)    at  (1.2*\nd,   \nd )   {$a_\eve$};
% %     \node[adn]  (aa)    at  (1.2*\nd,   -\nd )   {$a_\adam$};
% %     \node[evn] (b) at (     2.4*\nd,   \nd ) {$b$};
% %     \node[evn] (c) at (     2.4*\nd, -\nd) {$c$};
% %     \node[adn] (d) at (  2.6*\nd, 0  ) {$d$};
% %     \node[adn] (e) at (  3.6*\nd, -\nd) {$e$};

% %     \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
% %       \tikzflame
% %     \end{scope}

% %     \draw[arr]  ($(a)+(-1, 0)$) -- (a);
% %     \draw[arr]  (a) --  (ae);
% %     \draw[arr]  (a) --  (aa);
% %     \draw[arr] (ae) -- (b);
% %     \draw[arr] (ae) -- (c);
% %     \draw[arr] (aa) -- (b);
% %     \draw[arr] (aa) -- (c);
% %     \draw[arr] (d) -- (b);
% %     \draw[arr]  (d) --  (e);
% %     \draw[arr] (c) -- (d);
% %     \draw[arr] (c) -- (e);
% %     \path[arr]  (b) edge[loop right]    ();
% %     \path[arr]  (b) edge[bend right=2.4cm]    (a);
% %     \path[arr]  (e) edge[bend left=2.2cm]    (a);

% % \end{tikzpicture}
% % }
% \scalebox{0.7}{%
% \begin{tikzpicture}
%     \draw[dashed,thick, fill=black!10!white]   (-0.4*\nd, -0.4*\nd)    rectangle (0.4*\nd,0.4*\nd);

%     \node[nd] (a) at (     0,  0) {$a$};
%     \node[evn] (b) at (     1.2*\nd,   \nd ) {$b$};
%     \node[evn] (c) at (     1.2*\nd, -\nd) {$c$};
%     \node[adn] (d) at (  1.5*\nd, 0  ) {$d$};
%     \node[adn] (e) at (  2.4*\nd, -\nd) {$e$};

%     \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
%       \tikzflame
%     \end{scope}

%     \draw[arr]  ($(a)+(-1, 0)$) -- (a);
%     \draw[arr] (a) -- (b);
%     \draw[arr]  (a) --  (d);
%     \draw[arr] (a) -- (c);
%     \draw[arr] (d) -- (b);
%     \draw[arr]  (d) --  (e);
%     \draw[arr] (c) -- (d);
%     \draw[arr] (c) -- (e);
%     \path[arr]  (b) edge[loop right]    ();
%     \path[arr]  (b) edge[bend right]    (a);
%     \path[arr]  (e) edge[bend left=3cm]    (a);
% \end{tikzpicture}
% }
% \hspace{0.2cm}
% \scalebox{0.7}{%
% \begin{tikzpicture}
%     \draw[dashed,thick, fill=black!10!white]   (-0.4*\nd, -1.4*\nd)    rectangle (1.6*\nd,1.6*\nd);

%     \node[nd] (a) at (     0,  0) {$a_b$};
%     \node[evn]  (ae)    at  (1.2*\nd,   \nd )   {$a_\eve$};
%     \node[adn]  (aa)    at  (1.2*\nd,   -\nd )   {$a_\adam$};
%     \node[evn] (b) at (     2.4*\nd,   \nd ) {$b$};
%     \node[evn] (c) at (     2.4*\nd, -\nd) {$c$};
%     \node[adn] (d) at (  2.6*\nd, 0  ) {$d$};
%     \node[adn] (e) at (  3.6*\nd, -\nd) {$e$};

%     \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
%       \tikzflame
%     \end{scope}

%     \draw[arr]  ($(a)+(-1, 0)$) -- (a);
%     \draw[arr]  (a) --  (ae);
%     \draw[arr]  (a) --  (aa);
%     \draw[arr] (ae) -- (b);
%     \draw[arr] (ae) -- (d);
%     \draw[arr] (ae) -- (c);
%     \draw[arr] (aa) -- (b);
%     \draw[arr] (aa) -- (d);
%     \draw[arr] (aa) -- (c);
%     \draw[arr] (d) -- (b);
%     \draw[arr]  (d) --  (e);
%     \draw[arr] (c) -- (d);
%     \draw[arr] (c) -- (e);
%     \path[arr]  (b) edge[loop right]    ();
%     \path[arr]  (b) edge[bend right=2.4cm]    (a);
%     \path[arr]  (e) edge[bend left=2.2cm]    (a);

% \end{tikzpicture}
% }
% \hspace{0.2cm}
% \scalebox{0.7}{%
% \begin{tikzpicture}
%     \draw[dashed,thick, fill=black!10!white]   (-0.4*\nd, -1.4*\nd)    rectangle (1.6*\nd,1.6*\nd);

%     \node[rdn] (a) at (     0,  0) {$a_r$};
%     \node[evn]  (ae)    at  (1.2*\nd,   \nd )   {$a_\eve$};
%     \node[adn]  (aa)    at  (1.2*\nd,   -\nd )   {$a_\adam$};
%     \node[evn] (b) at (     2.4*\nd,   \nd ) {$b$};
%     \node[evn] (c) at (     2.4*\nd, -\nd) {$c$};
%     \node[adn] (d) at (  2.6*\nd, 0  ) {$d$};
%     \node[adn] (e) at (  3.6*\nd, -\nd) {$e$};

%     \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
%       \tikzflame
%     \end{scope}

%     \draw[arr]  ($(a)+(-1, 0)$) -- (a);
%     \draw[arr]  (a) --  (ae);
%     \draw[arr]  (a) --  (aa);
%     \draw[arr] (ae) -- (b);
%     \draw[arr] (ae) -- (d);
%     \draw[arr] (ae) -- (c);
%     \draw[arr] (aa) -- (b);
%     \draw[arr] (aa) -- (d);
%     \draw[arr] (aa) -- (c);
%     \draw[arr] (d) -- (b);
%     \draw[arr]  (d) --  (e);
%     \draw[arr] (c) -- (d);
%     \draw[arr] (c) -- (e);
%     \path[arr]  (b) edge[loop right]    ();
%     \path[arr]  (b) edge[bend right=2.4cm]    (a);
%     \path[arr]  (e) edge[bend left=2.2cm]    (a);

% \end{tikzpicture}
% }
% % \scalebox{0.7}{%
% % \begin{tikzpicture}
% %     \draw[dashed,thick, fill=black!10!white]   (-0.4*\nd, -0.4*\nd)    rectangle (0.4*\nd,0.4*\nd);

% %     \node[rdn] (a) at (     0,  0) {$a$};
% %     \node[evn] (b) at (     1.2*\nd,   \nd ) {$b$};
% %     \node[evn] (c) at (     1.2*\nd, -\nd) {$c$};
% %     \node[adn] (d) at (  1.5*\nd, 0  ) {$d$};
% %     \node[adn] (e) at (  2.4*\nd, -\nd) {$e$};

% %     \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
% %       \tikzflame
% %     \end{scope}

% %     \draw[arr]  ($(a)+(-1, 0)$) -- (a);
% %     \draw[arr] (a) -- (b);
% %     \draw[arr] (a) -- (c);
% %     \draw[arr] (d) -- (b);
% %     \draw[arr]  (d) --  (e);
% %     \draw[arr] (c) -- (d);
% %     \draw[arr] (c) -- (e);
% %     \path[arr]  (b) edge[loop right]    ();
% %     \path[arr]  (b) edge[bend right]    (a);
% %     \path[arr]  (e) edge[bend left=3cm]    (a);
% % \end{tikzpicture}
% % }
% % \hspace{0.2cm}
% % \scalebox{0.7}{%
% % \begin{tikzpicture}
% %     \draw[dashed,thick, fill=black!10!white]   (-0.4*\nd, -1.4*\nd)    rectangle (1.6*\nd,1.6*\nd);

% %     \node[rdn] (a) at (     0,  0) {$a_r$};
% %     \node[evn]  (ae)    at  (1.2*\nd,   \nd )   {$a_\eve$};
% %     \node[adn]  (aa)    at  (1.2*\nd,   -\nd )   {$a_\adam$};
% %     \node[evn] (b) at (     2.4*\nd,   \nd ) {$b$};
% %     \node[evn] (c) at (     2.4*\nd, -\nd) {$c$};
% %     \node[adn] (d) at (  2.6*\nd, 0  ) {$d$};
% %     \node[adn] (e) at (  3.6*\nd, -\nd) {$e$};

% %     \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
% %       \tikzflame
% %     \end{scope}

% %     \draw[arr]  ($(a)+(-1, 0)$) -- (a);
% %     \draw[arr]  (a) --  (ae);
% %     \draw[arr]  (a) --  (aa);
% %     \draw[arr] (ae) -- (b);
% %     \draw[arr] (ae) -- (c);
% %     \draw[arr] (aa) -- (b);
% %     \draw[arr] (aa) -- (c);
% %     \draw[arr] (d) -- (b);
% %     \draw[arr]  (d) --  (e);
% %     \draw[arr] (c) -- (d);
% %     \draw[arr] (c) -- (e);
% %     \path[arr]  (b) edge[loop right]    ();
% %     \path[arr]  (b) edge[bend right=2.4cm]    (a);
% %     \path[arr]  (e) edge[bend left=2.2cm]    (a);

% % \end{tikzpicture}
% % }
% % \hspace{0.2cm}
% % \scalebox{0.7}{%
% % \begin{tikzpicture}
% %     \draw[dashed,thick, fill=black!10!white]   (-0.4*\nd, -0.4*\nd)    rectangle (0.4*\nd,0.4*\nd);

% %     \node[nd] (a) at (     0,  0) {$a$};
% %     \node[evn] (b) at (     1.2*\nd,   \nd ) {$b$};
% %     \node[evn] (c) at (     1.2*\nd, -\nd) {$c$};
% %     \node[adn] (d) at (  1.5*\nd, 0  ) {$d$};
% %     \node[adn] (e) at (  2.4*\nd, -\nd) {$e$};

% %     \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
% %       \tikzflame
% %     \end{scope}

% %     \draw[arr]  ($(a)+(-1, 0)$) -- (a);
% %     \draw[arr] (a) -- (b);
% %     \draw[arr] (a) -- (c);
% %     \draw[arr] (d) -- (b);
% %     \draw[arr]  (d) --  (e);
% %     \draw[arr] (c) -- (d);
% %     \draw[arr] (c) -- (e);
% %     \path[arr]  (b) edge[loop right]    ();
% %     \path[arr]  (b) edge[bend right]    (a);
% %     \path[arr]  (e) edge[bend left=3cm]    (a);
% % \end{tikzpicture}
% % }
% % \hspace{0.2cm}
% % \scalebox{0.7}{%
% % \begin{tikzpicture}
% %     \draw[dashed,thick, fill=black!10!white]   (-0.4*\nd, -1.4*\nd)    rectangle (1.6*\nd,1.6*\nd);

% %     \node[nd] (a) at (     0,  0) {$a_r$};
% %     \node[evn]  (ae)    at  (1.2*\nd,   \nd )   {$a_\eve$};
% %     \node[adn]  (aa)    at  (1.2*\nd,   -\nd )   {$a_\adam$};
% %     \node[evn] (b) at (     2.4*\nd,   \nd ) {$b$};
% %     \node[evn] (c) at (     2.4*\nd, -\nd) {$c$};
% %     \node[adn] (d) at (  2.6*\nd, 0  ) {$d$};
% %     \node[adn] (e) at (  3.6*\nd, -\nd) {$e$};

% %     \begin{scope}[shift={($(e)+(\hw+0.35, -0.35*\fs)$)}, scale=\fs]
% %       \tikzflame
% %     \end{scope}

% %     \draw[arr]  ($(a)+(-1, 0)$) -- (a);
% %     \draw[arr]  (a) --  (ae);
% %     \draw[arr]  (a) --  (aa);
% %     \draw[arr] (ae) -- (b);
% %     \draw[arr] (ae) -- (c);
% %     \draw[arr] (aa) -- (b);
% %     \draw[arr] (aa) -- (c);
% %     \draw[arr] (d) -- (b);
% %     \draw[arr]  (d) --  (e);
% %     \draw[arr] (c) -- (d);
% %     \draw[arr] (c) -- (e);
% %     \path[arr]  (b) edge[loop right]    ();
% %     \path[arr]  (b) edge[bend right=2.4cm]    (a);
% %     \path[arr]  (e) edge[bend left=2.2cm]    (a);

% % \end{tikzpicture}
% % }

==> FIGURES/hierarchy.tex <==
\begin{tikzpicture}

%% ── Spacing parameters (adjust these) ───────────────────────────────────────
\def\Hsp{0.8}   % horizontal spacing between columns
\def\Vsp{1}   % vertical spacing between rows

%% ── Node positions (col * \Hsp, row * \Vsp) ─────────────────────────────────
%% Col:  0=GBG, 1=SGBG, 2=SSG/SG/RTG   Row: 0=SBG/SRTG, 1=BG/SGBG/RTG, 2=GBG/SSG, 3=SG
\coordinate (posBG)    at (0,          1.5*\Vsp);
\coordinate (posGBG)   at (1*\Hsp,     3*\Vsp);
\coordinate (posSGBG)  at (2*\Hsp,     1.5*\Vsp);
\coordinate (posSSG)   at (4*\Hsp,     2*\Vsp);
\coordinate (posSG)    at (4*\Hsp,     3*\Vsp);
\coordinate (posRTG)   at (4*\Hsp,     1*\Vsp);
\coordinate (posSBG)   at (1*\Hsp,     0);
\coordinate (posSRTG)  at (4*\Hsp,     0);

%% ── Arrow styles ─────────────────────────────────────────────────────────────
\tikzset{
  blk/.style  = {->, >=Stealth, thick, black},
  redarr/.style = {<->, >=Stealth, thick, red!75!black},
  bluarr/.style = {<->, >=Stealth, thick, blue!70!black,dotted},
}

%% ── Nodes ────────────────────────────────────────────────────────────────────
\node (BG)    at (posBG)   {$\mathsf{BG}$};
\node (GBG)   at (posGBG)  {$\mathsf{GBG}$};
\node (SGBG)  at (posSGBG) {$\mathsf{SGBG}$};
\node (SSG)   at (posSSG)  {$\mathsf{SSG}$};
\node (SG)    at (posSG)   {$\mathsf{SG}$};
\node (RTG)   at (posRTG)  {$\mathsf{RTG}$};
\node (SBG)   at (posSBG)  {$\mathsf{SBG}$};
\node (SRTG)  at (posSRTG) {$\mathsf{SRTG/MC}$};

%% dashed red circle around SGBG
% \draw[red!75!black, dashed, thick] (SGBG) circle (0.55cm);

%% ── Black arrows ─────────────────────────────────────────────────────────────
\draw[blk] (BG)   -- (GBG);
\draw[blk] (SGBG) -- (GBG);
\draw[blk] (SBG)  -- (BG);
\draw[blk] (SBG)  -- (SGBG);
\draw[blk] (RTG)  -- (SSG);
\draw[blk] (SRTG) -- (RTG);
\draw[blk] (SSG)  -- (SG);

%% ── Red arrows ───────────────────────────────────────────────────────────────
%% GBG <-> SG with × crossing mark in the middle
% \draw[redarr] (GBG) -- (SG)
%     node[midway, fill=white, inner sep=1pt,
%          font=\normalsize, text=red!75!black] {$\times$};

\draw[redarr] (SGBG) -- (SSG);

\draw[->,>=Stealth, thick, red!75!black, dashed]   (GBG) edge[bend left] (SGBG);

%% ── Blue arrows ──────────────────────────────────────────────────────────────
\draw[bluarr] (BG)   edge[bend right] (RTG);
\draw[bluarr] (SBG)  -- (SRTG);

%% ── Abbreviation box ─────────────────────────────────────────────────────────
\node[draw=black!50, thin, rounded corners=3pt,
      fill=white, inner sep=6pt,
      anchor=north west, align=left, font=\tiny]
  at (0.8*\Hsp, -0.3*\Vsp) {%
  $\mathsf{BG}$ = pure bidding games\\
  $\mathsf{GBG}$ = generalized BG\\
  $\mathsf{SG}$ = stochastic games\\
  $\mathsf{SX}$ (except. $\mathsf{SG}$) = simple $\mathsf{X}$\\
  $\mathsf{RTG}$ = random-turn games\\
  $\mathsf{MC}$ = Markov chain
  %\\
  % $\mathsf{SSG}$ = simple stochastic games%
};

\end{tikzpicture}

==> FIGURES/repair_hardness_reduction.tex <==
%% ── Colour palette (matching auction-based-scheduling.tex) ──────────────────
\definecolor{biddingcol}{HTML}{FFFACD}
\definecolor{adamcol}   {HTML}{CCEEFF}
\definecolor{evecol}    {HTML}{FFCCCC}
 
%% ── Node / edge styles ──────────────────────────────────────────────────────
\tikzset{
  %% bidding vertex: yellow rectangle
  nd/.style  = {rectangle, draw=black, semithick,
                minimum width=0.82cm, minimum height=0.82cm,
                font=\small\itshape, fill=biddingcol, inner sep=0pt},
  %% repair candidate highlighted in green border
  ndS/.style = {rectangle, draw=green!60!black, very thick,
                minimum width=0.82cm, minimum height=0.82cm,
                font=\small\itshape, fill=biddingcol, inner sep=0pt},
  %% Eve vertex: red circle
  evn/.style = {circle, draw=red!60!black, semithick, fill=evecol,
                minimum size=0.88cm, font=\scriptsize\bfseries, inner sep=1pt},
  %% Adam vertex: blue diamond
  adn/.style = {diamond, draw=blue!60!black, semithick, fill=adamcol,
                minimum size=1.08cm, font=\scriptsize\bfseries, inner sep=0pt},
  %% plain undirected vertex (left graph)
  hv/.style  = {circle, draw=black!65, fill=gray!10,
                minimum size=0.70cm, font=\small\itshape},
  %% terminal (sink) vertices
  sink/.style = {circle, draw=black!65, semithick, fill=white,
                 minimum size=0.70cm, font=\small\bfseries},
  %% arrows
  arr/.style = {->, >=Stealth, semithick},
  %% undirected edge
  ued/.style = {semithick},
}
 
\begin{tikzpicture}[scale=1.0]
 
% =============================================================================
%  LEFT PANEL – Vertex Cover instance H
% =============================================================================
 
\node[font=\normalsize\bfseries] at (2.4, 7.6)
  {\textsc{Vertex Cover} instance $((Q,F),k=2)$};
 
%% Vertices of H (a path v1–v2–v3–v4)
\node[hv] (u1) at (0.6, 6.2) {$q_1$};
\node[hv] (u2) at (1.8, 6.2) {$q_2$};
\node[hv] (u3) at (3.0, 6.2) {$q_3$};
\node[hv] (u4) at (4.2, 6.2) {$q_4$};
 
%% Undirected edges, labelled
\draw[ued] (u1) -- node[above, font=\scriptsize]{$e_1$} (u2);
\draw[ued] (u2) -- node[above, font=\scriptsize]{$e_2$} (u3);
\draw[ued] (u3) -- node[above, font=\scriptsize]{$e_3$} (u4);
 
%% Parameters annotation
\node[align=center, font=\scriptsize] at (2.4, 5.2)
  {%Budget $k = 2$,\quad threshold target $t < \tfrac{1}{2}$\\[3pt]
   $Q=\set{q_1,q_2,q_3,q_4}$, $F=\set{e_1,e_2,e_3}$,\\[3pt]
   Vertex cover $S$ of size $2$: $\{q_2, q_3\}$};
 
%% Arrow indicating the reduction direction
\draw[->, >=Stealth, very thick, gray!70]
  (4.9, 6.2) -- node[above, font=\small, black]{reduction} (6.0, 6.2);
 
% =============================================================================
%  SEPARATOR
% =============================================================================
\draw[dashed, gray!55, thick] (5.7, -0.8) -- (5.7, 8.1);
 
% =============================================================================
%  RIGHT PANEL – Generalized Bidding Game G
% =============================================================================
 
\node[font=\normalsize\bfseries] at (11.0, 7.6)
  {Generalized Bidding Game $\G$};
 
% ── Adam's initial vertex ────────────────────────────────────────────────────
\node[adn] (init) at (10.75, 6.8) {$\vin$};
 
% ── Eve vertices (one per edge of H) ─────────────────────────────────────────
\node[evn] (e1) at ( 7.75, 5.0) {$v_{e_1}$};
\node[evn] (e2) at (10.75, 5.0) {$v_{e_2}$};
\node[evn] (e3) at (13.75, 5.0) {$v_{e_3}$};
 
% %% Small annotation: which edge each ε represents
% \node[font=\scriptsize, text=gray!70!black] at ( 7.75, 4.28) {$(q_1,q_2)$};
% \node[font=\scriptsize, text=gray!70!black] at (10.75, 4.28) {$(q_2,q_3)$};
% \node[font=\scriptsize, text=gray!70!black] at (13.75, 4.28) {$(q_3,q_4)$};
 
% ── Bidding vertices (one per vertex of H) ───────────────────────────────────
%    b_{v2} and b_{v3} are in the repair set S, drawn with green border
\node[nd]  (b1) at ( 6.5,  2.8) {$v_{q_1}$};
\node[ndS] (b2) at ( 9.25, 2.8) {$v_{q_2}$};   %% ← in repair set S
\node[ndS] (b3) at (12.25, 2.8) {$v_{q_3}$};   %% ← in repair set S
\node[nd]  (b4) at (15.0,  2.8) {$v_{q_4}$};
 
%% Label the repair set
\draw[green!60!black, thick, rounded corners=4pt, dashed]
  (8.7, 2.25) rectangle (12.85, 3.35);
\node[font=\scriptsize, text=green!55!black] at (10.775, 1.95)
  {repair set $S = \{v_{q_2}, v_{q_3}\}$};
 
% ── Sink / terminal vertices ─────────────────────────────────────────────────
\node[sink, double, double distance=1.2pt] (T) at ( 9.25, 0.5) {$T$};
\node[sink]                               (L) at (12.25, 0.5) {$L$};
 
%% Labels
\node[font=\scriptsize, below=4pt of T] {(win)};
\node[font=\scriptsize, below=4pt of L] {(lose)};
 
% =============================================================================
%  EDGES
% =============================================================================
 
%% v_init → Eve vertices
\draw[arr] (init) -- (e1);
\draw[arr] (init) -- (e2);
\draw[arr] (init) -- (e3);
 
%% Eve → Bidding (no crossings: each ε_i flanks its two b_{v_j} targets)
%%  ε_{e1} = (v1,v2)  →  b_{v1}, b_{v2}
\draw[arr] (e1) -- (b1);
\draw[arr] (e1) -- (b2);
 
%%  ε_{e2} = (v2,v3)  →  b_{v2}, b_{v3}
\draw[arr] (e2) -- (b2);
\draw[arr] (e2) -- (b3);
 
%%  ε_{e3} = (v3,v4)  →  b_{v3}, b_{v4}
\draw[arr] (e3) -- (b3);
\draw[arr] (e3) -- (b4);
 
%% Bidding → Sinks  (all b_{vi} go to both T and L)
%%  use gentle bends to reduce visual clutter
\draw[arr] (b1) to[bend right=18] (T);
\draw[arr] (b1) to[bend right=25] (L);
 
\draw[arr] (b2) -- (T);
\draw[arr] (b2) to[bend right=8]  (L);
 
\draw[arr] (b3) to[bend left=8]   (T);
\draw[arr] (b3) -- (L);
 
\draw[arr] (b4) to[bend left=25]  (T);
\draw[arr] (b4) to[bend left=18]  (L);
 
% % =============================================================================
% %  LEGEND  (bottom-right area)
% % =============================================================================
% \begin{scope}[shift={(6.5, -1.1)}, every node/.style={font=\scriptsize}]
%   \node[nd,  label={[font=\scriptsize]right:\ bidding vertex}]   at (0,   0) {};
%   \node[evn, label={[font=\scriptsize]right:\ Eve's vertex}]     at (2.8, 0) {};
%   \node[adn, label={[font=\scriptsize]right:\ Adam's vertex}]    at (5.6, 0) {};
%   \node[ndS, label={[font=\scriptsize]right:\ repair candidate}] at (8.6, 0) {};
% \end{scope}
 
\end{tikzpicture}

==> FIGURES/tic-tac-toe.tex <==

\definecolor{biddingcol}{HTML}{FFFACD}
\definecolor{adamcol}   {HTML}{CCEEFF}
\definecolor{evecol}  {HTML}{FFCCCC}
\definecolor{termcol}  {HTML}{CCFFCC}

\tikzset{
  bid/.style={rectangle, draw=black, semithick, fill=biddingcol,
              minimum width=0.78cm, minimum height=0.78cm, inner sep=0pt},
  trm/.style={rectangle, draw=black!55, semithick, fill=biddingcol,
              minimum width=0.78cm, minimum height=0.78cm, inner sep=0pt},
  evn/.style={circle, draw=red!60!black, semithick, fill=evecol,
              minimum size=0.78cm, font=\footnotesize\bfseries, inner sep=1pt},
  adn/.style={diamond, draw=blue!60!black, semithick,
              fill=adamcol, minimum size=0.78cm,
              font=\footnotesize\bfseries, inner sep=1pt},
  arr/.style={->, >=Stealth, semithick},
}

%% ── tiny tic-tac-toe helpers (cell spacing 0.18 cm) ──────────────────────
\newcommand{\tboard}{%
  \draw[black!45, very thin]
    (-0.27,-0.09)--( 0.27,-0.09)  (-0.27, 0.09)--( 0.27, 0.09)
    (-0.09,-0.27)--(-0.09, 0.27)  ( 0.09,-0.27)--( 0.09, 0.27);}

\newcommand{\oo}[2]{% O at col #1, row #2  (each in {-1,0,1})
  \draw[red!65!black, very thin] ({#1*.18},{#2*.18}) circle[radius=0.055];}

\newcommand{\xx}[2]{% X
  \draw[blue!65!black, very thin, line cap=round]
    ({#1*.18-.041},{#2*.18+.041})--({#1*.18+.041},{#2*.18-.041})
    ({#1*.18+.041},{#2*.18+.041})--({#1*.18-.041},{#2*.18-.041});}

\newcommand{\wrow}[1]{% horizontal win line at row #1
  \draw[red!45!black, line width=0.9pt, line cap=round, opacity=0.6]
    (-.25,{#1*.18})--(.25,{#1*.18});}

\newcommand{\wcol}[1]{% vertical win line at col #1
  \draw[blue!45!black, line width=0.9pt, line cap=round, opacity=0.6]
    ({#1*.18},-.25)--({#1*.18},.25);}

%% label placed just below the south tip of a diamond node
\newcommand{\dlabel}[2]{%
  \node[font=\scriptsize, anchor=north, inner sep=0pt]
    at ($(#1.south)+(0,-2.5pt)$) {$#2$};}

\scalebox{0.8}{
\begin{tikzpicture}[x=1cm, y=1cm]

%% ── Col 0: start ─────────────────────────────────────────────────────────
\node[bid] (a) at (0,0) {};
\begin{scope}[shift={(0,0)}]\tboard\end{scope}
\dlabel{a}{a}

%% ── Col 1: control nodes ─────────────────────────────────────────────────
\node[evn] (b) at (2.1, 0.8) {$b$};
\node[adn] (c) at (2.1,-0.8) {$c$};
\draw[arr] (a)--(b);
\draw[arr] (a)--(c);

%% ── Col 2: first-move boards ─────────────────────────────────────────────
%% Eve's successors (O placed)
\node[bid] (d) at (3.5, 0.8) {};
\begin{scope}[shift={(3.5, 0.8)}]\tboard\oo{0}{0}\end{scope}
\dlabel{d}{d}

\node[bid] (e) at (5, 0.8) {};
\begin{scope}[shift={(5,0.8)}]\tboard\oo{1}{1}\end{scope}
\dlabel{e}{e}

\draw[arr] (b)--(d);
\draw[arr] (b) to[bend left=35] (e);

%% Adam's successors (X placed)
\node[bid] (f) at (3.5,-0.8) {};
\begin{scope}[shift={(3.5,-0.8)}]\tboard\xx{0}{0}\end{scope}
\dlabel{f}{f}

\node[bid] (g) at (5,-0.8) {};
\begin{scope}[shift={(5,-0.8)}]\tboard\xx{-1}{1}\end{scope}
\dlabel{g}{g}

\draw[arr] (c)--(f);
\draw[arr] (c) to[bend left=35] (g);

%% more-siblings indicator
\node[font=\small] at (4.4, 0) {$\vdots$};

%% ── Continuation ─────────────────────────────────────────────────────────
\node[font=\large] at (6.1, 0) {$\cdots$};

%% ── Col 3: mid-game bidding node ─────────────────────────────────────────
\node[bid] (h) at (7.5, 0) {};
\begin{scope}[shift={(7.5,0)}]
  \tboard\xx{-1}{0}\oo{1}{1}\xx{-1}{-1}\oo{0}{1}
\end{scope}
\dlabel{h}{h}
\node[font=\large, anchor=south] at (h.north) {{\color{red!70!black}$\theta_h=\frac{\theta_i+\theta_j}{2}=0.5$}};

%% ── Col 4: control nodes ─────────────────────────────────────────────────
\node[evn] (i) at (9.4, 0.8) {$i$};
\node[font=\large, anchor=south] at (i.north) {{\color{red!70!black}$\theta_i=\min_{v\in E(i)}\theta_v=0$}};
\node[adn] (j) at (9.4,-0.8) {$j$};
\node[font=\large, anchor=north] at (j.south) {{\color{red!70!black}$\theta_j=\max_{v\in E(j)}\theta_v=1$}};
\draw[arr] (h)--(i);
\draw[arr] (h)--(j);

%% ── Col 5: terminal nodes ────────────────────────────────────────────────
%% k: Eve wins (O completes top row)
\node[trm] (k) at (11.5, 0.8) {};
\path[arr]  (k) [loop right]    edge    ();
\begin{scope}[shift={(11.5,0.8)}]
  \tboard
  \oo{-1}{1}\oo{0}{1}\oo{1}{1}
  \xx{-1}{0}\xx{-1}{-1}
  \wrow{1}
\end{scope}
\dlabel{k}{k}
\node[font=\large, anchor=south west] at (k.north east) {{\color{red!70!black}$\theta_k=0$}};

%% l: Adam wins (X completes left column)
\node[trm] (l) at (11.5,-0.8) {};
\path[arr]  (l) [loop right]    edge    ();
\begin{scope}[shift={(11.5,-0.8)}]
  \tboard
  \xx{-1}{0}\xx{-1}{1}\xx{-1}{-1}
  \oo{0}{1}\oo{1}{1}
  \wcol{-1}
\end{scope}
\dlabel{l}{l}
\node[font=\large, anchor=north west] at (l.south east) {{\color{red!70!black}$\theta_l=1$}};

\draw[arr] (i)--(k);
\draw[arr] (j)--(l);

%% more-siblings indicator (other successors of i and j not shown)
\node[font=\small] at (11.5, 0) {$\vdots$};

% %% losing sinks of the players
% \node[evn]  (se)    at  (6.5,1.5) {$\mathit{losing}_\eve$}; 
% \node[adn]  (sa)    at  (6.5,-1.5) {$\mathit{losing}_\adam$}; 
% \draw[arr]  (b) to[bend left]   (se);
% \draw[arr]  (i)--(se);
% \path[arr]  (se)    edge[loop below]    ();
% \draw[arr]  (c) to[bend right]   (sa);
% \draw[arr]  (j)--(sa);
% \path[arr]  (sa)    edge[loop above]    ();

\end{tikzpicture}
}
